Ghost Value Augmentation for $k$-Edge-Connectivity

We give a poly-time algorithm for the $k$-edge-connected spanning subgraph ($k$-ECSS) problem that returns a solution of cost no greater than the cheapest $(k+10)$-ECSS on the same graph. Our approach enhances the iterative relaxation framework with a new ingredient, which we call ghost values, that allows for high sparsity in intermediate problems. Our guarantees improve upon the best-known approximation factor of $2$ for $k$-ECSS whenever the optimal value of $(k+10)$-ECSS is close to that of $k$-ECSS. This is a property that holds for the closely related problem $k$-edge-connected spanning multi-subgraph ($k$-ECSM), which is identical to $k$-ECSS except edges can be selected multiple times at the same cost. As a consequence, we obtain a $\left(1+O\left(\frac{1}{k}\right)\right)$-approximation algorithm for $k$-ECSM, which resolves a conjecture of Pritchard and improves upon a recent $\left(1+O\left(\frac{1}{\sqrt{k}}\right)\right)$-approximation algorithm of Karlin, Klein, Oveis Gharan, and Zhang. Moreover, we present a matching lower bound for $k$-ECSM, showing that our approximation ratio is tight up to the constant factor in $O\left(\frac{1}{k}\right)$, unless $P=NP$.

==> graphics/tikz/contract.tex <==
\begin{tikzpicture}[line width=1pt,xscale=1.2,yscale=0.8]
    % K4 nodes
  \begin{scope}[every node/.style={draw,circle,fill=white, inner sep=1mm}]
    \node (A) at (0,2) {};
    \node (B) at (2,2) {};
    \node (C) at (2,0) {};
    \node[fill=blue] (D) at (0,0) {};
  \end{scope}

    % K4 edges (in blue)
  \begin{scope}[blue]
    \draw (A) -- node[above] {$\frac{k}{2} + 5$} (B);
    \draw (B) -- node[left] {$\frac{k}{2} + 5$} (C);
    \draw (C) -- node[below] {$\frac{k}{2} + 5$} (D);
  \end{scope}

    % Circle around K4
    \node[draw=red,circle,fit=(A) (B) (C) (D),inner sep=0.2mm] {};

    % Blue edges leaving K4.
    \begin{scope}[blue,-]
      \draw (A) -- node[above,xshift=-2mm] {$\frac{k}{2}+5$} (-1.6,2);
      \draw (D) -- node[below,xshift=-2mm] {$\frac{k}{2}-4$} (-1.6,0);
    \end{scope}

    \begin{scope}[dashed,-,bend left=15]
      \draw (D) to ++(-1.0,-1.0);
      \draw (D) to ++(0,-1.0);
    \end{scope}

\end{tikzpicture}


==> graphics/tikz/lowFractionalityIssue.tex <==
\begin{tikzpicture}[node distance=2.5cm, line width=1pt]
  \begin{scope}[every node/.style={inner sep=3mm}]
   \node (a) {};
   \node (b) [right of=a] {};
   \node (c) [right of=b] {};
  \end{scope}
   \node (invis-right) [right of=c,draw=none] {};
   \node (invis-right-up) [right of=c,yshift=10mm,xshift=-3mm,draw=none] {};
   \node (invis-left) [left of=a,draw=none] {};
   \node (invis-up) [above of=b,yshift=-5mm,draw=none] {};

   \begin{scope}[-,blue]
     \draw (invis-left) -- (a) node[midway,above,xshift=-0.1cm] {$\frac{k}{2}-1$};
     \draw (a) -- (b) node[midway,above,xshift=-5.0mm,yshift=-0.7mm] {$\frac{k}{2}-1$};
     \draw (b) -- (c) node[midway,above,xshift=0.3cm] {$\frac{k}{2}-1$};
     \draw (c) -- (invis-right) node[midway,above,xshift=0.3cm] {$\frac{k}{2}-1$};
   \end{scope}

   \begin{scope}[-,dashed,bend right=15]
     \draw (invis-left) to node[below] {} (a);
     \draw (b) to node[below right] {} (c);
     \draw (c) to node[below,xshift=6mm] {} (invis-right);
     \draw (b) to node[right] {} (invis-up);
   \end{scope}
   \begin{scope}[-,dashed,bend right=30]
		\draw (b) to node[below right] {} (c);
		\draw (c) to node[below,xshift=6mm] {} (invis-right);
   \end{scope}
   \draw[-,dashed] (c) to[bend left=15] node[below,xshift=6mm] {} (invis-right-up);

  \node[ellipse, thick, red, draw, fit=(a) (b), inner sep=0pt, minimum height=16mm, label={[xshift=-1.0cm, yshift=-0.1cm, red]$S$}] {};
  \node[ellipse, thick, green!50!black, draw, fit=(b) (c), inner sep=0pt, minimum height=16mm,label={[xshift=1.0cm, yshift=-0.1cm, green!50!black]$T$}] {};
\end{tikzpicture}

==> graphics/tikz/realissue1.tex <==
\begin{tikzpicture}[node distance=2.5cm, line width=1pt]
  \begin{scope}[every node/.style={inner sep=3mm}]
   \node (a) {};
   \node (b) [right of=a] {};
   \node (c) [right of=b] {};
  \end{scope}
   \node (invis-right) [right of=c,draw=none] {};
   \node (invis-left) [left of=a,draw=none] {};
   \node (invis-up) [above of=b,yshift=-5mm,draw=none] {};

   \begin{scope}[-,blue]
     \draw (invis-left) -- (a) node[midway,above,xshift=-0.1cm] {$\frac{k}{2}-\ell$};
     \draw (a) -- (b) node[midway,above,xshift=-5.0mm,yshift=-0.7mm] {$\frac{k}{2}-\ell+2$};
     \draw (b) -- (c) node[midway,above,xshift=0.3cm] {$\frac{k}{2}-\ell$};
   \end{scope}

   \begin{scope}[-,dashed,bend right=15]
     \draw (invis-left) to node[below] {$\ell-a$} (a);
     \draw (b) to node[below] {$\ell$} (c);
     \draw (c) to node[below,xshift=6mm] {$\frac{k}{2}+\ell-2-a$} (invis-right);
     \draw (b) to node[right] {\(a\)} (invis-up);
   \end{scope}

  \node[ellipse, thick, red, draw, fit=(a) (b), inner sep=0pt, minimum height=16mm, label={[xshift=-1.0cm, yshift=-0.1cm, red]$S$}] {};
  \node[ellipse, thick, green!50!black, draw, fit=(b) (c), inner sep=0pt, minimum height=16mm,label={[xshift=1.0cm, yshift=-0.1cm, green!50!black]$T$}] {};
\end{tikzpicture}


==> graphics/tikz/realissue2.tex <==
\begin{tikzpicture}[node distance=2.5cm, line width=1pt]
  \begin{scope}[every node/.style={inner sep=3mm}]
   \node (a) {};
   \node (b) [right of=a] {};
   \node (c) [right of=b] {};
  \end{scope}
   \node (invis-right) [right of=c,draw=none] {};
   \node (invis-left) [left of=a,draw=none] {};
   \node (invis-up) [above of=b,yshift=-5mm,draw=none] {};

   \begin{scope}[-,blue]
     \draw (invis-left) -- (a) node[midway,above,xshift=-0.1cm] {$\frac{k}{2}-6$};
     \draw (a) -- (b) node[midway,above,xshift=-0.45cm] {$\frac{k}{2} - 4$};
     \draw (b) -- (c) node[midway,above,xshift=0.3cm] {$\frac{k}{2} - 6$};
   \end{scope}

   \begin{scope}[-,dashed,bend right=15]
     \draw (invis-left) to node[below] {$6-a$} (a);
     \draw (b) to node[below] {$6$} (c);
     \draw (c) to node[below,xshift=6mm] {$\frac{k}{2}+4-a$} (invis-right);
     \draw (b) to node[right] {\(a\)} (invis-up);
   \end{scope}

  \node[ellipse, thick, red, draw, fit=(a) (b), inner sep=0pt, minimum height=16mm, label={[xshift=-1.0cm, yshift=-0.1cm, red]$S$}] {};
  \node[ellipse, thick, green!50!black, draw, fit=(b) (c), inner sep=0pt, minimum height=16mm,label={[xshift=1.0cm, yshift=-0.1cm, green!50!black]$T$}] {};
\end{tikzpicture}


==> graphics/tikz/skewsupermodularissue.tex <==
\begin{tikzpicture}[node distance=2.5cm, line width=1pt]
  \begin{scope}[every node/.style={inner sep=3mm}]
  \node (a) {};
  \node (b) [right of=a] {};
  \node (c) [right of=b] {};
  \end{scope}
  \node (invis-right) [right of=c,draw=none] {};
  \node (invis-left) [left of=a,draw=none] {};
  \node (invis-up) [above of=b,draw=none] {};

  \begin{scope}[-,blue]
    \draw (invis-left) -- (a) node[midway,above,xshift=-0.1cm] {\( \frac{k}{2}-c \)};
    \draw (a) -- (b) node[midway,above] {\( \frac{k}{2} \)};
    \draw (b) -- (c) node[midway,above,xshift=0.25cm] {\( \frac{k}{2}-c \)};
  \end{scope}

  \begin{scope}[-,dashed, bend right=15]
    \draw (invis-left) to node[below] {$c$} (a);
    \draw (b) to node[below] {$c$} (c);
    \draw (c) to node[below] {$\frac{k}{2}$} (invis-right);
  \end{scope}

  \node[ellipse, thick, red, draw, fit=(a) (b), inner sep=0pt, minimum height=16mm, label={[xshift=-1.0cm, yshift=-0.1cm, red]$S$}] {};
  \node[ellipse, thick, green!50!black, draw, fit=(b) (c), inner sep=0pt, minimum height=16mm,label={[xshift=1.0cm, yshift=-0.1cm, green!50!black]$T$}] {};
\end{tikzpicture}


==> graphics/tikz/yLoadsFullRankLem.tex <==
\begin{tikzpicture}

  \begin{scope}[line width=1pt]

    % Ellipses.
    \begin{scope}
      \coordinate (c1) at (0,0);
      \coordinate (c2) at (2,0);

      \draw (c1) ellipse (1.5cm and 1.0cm);
      \draw (c2) ellipse (1.5cm and 1.0cm);
    \end{scope}

    % Labels.
    \begin{scope}
      \node at ($(c1) + (-1.2cm, -1.0cm)$) {$S$};
      \node at ($(c2) + (1.2cm, -1.0cm)$) {$L$};
    \end{scope}

    \coordinate (c) at ($(c1)!0.5!(c2)$);
    \coordinate (out) at ($(c) + (0cm, 1.5cm)$);

    % y-loads.
    \begin{scope}[red]
      \def\s{2mm}
      \draw ($(c1)+(-2*\s,0)$) to[bend right] node[below] {$a$} ($(c)+(-\s,0)$);
      \draw ($(c2)+(2*\s,0)$) to[bend left] node[below] {$b$} ($(c)+(\s,0)$);
      \draw ($(c2)+(2*\s,2*\s)$) to[bend right] node[pos=0.8,right] {$c$} (out-|c2);
      \draw ($(c1)+(-2*\s,2*\s)$) to[bend left] node[pos=0.8,left] {$d$} (out-|c1);
      \draw ($(c1)+(-\s,-3*\s)$) to[out=-35, in=-135] node[pos=0.5,below] {$e$} ($(c2)+(\s,-3*\s)$);
      \draw (out) to[bend left] node[pos=0.2,right] {$f$} ($(c)+(0,\s)$);
    \end{scope}

  \end{scope}

\end{tikzpicture}

